Post-training for Efficient Communication via Convention Formation

Humans communicate with increasing efficiency in multi-turn interactions, by adapting their language and forming ad-hoc conventions. In contrast, prior work shows that LLMs do not naturally show this behavior. We develop a post-training process to develop this ability through targeted fine-tuning on heuristically identified demonstrations of convention formation. We evaluate with two new benchmarks focused on this capability. First, we design a focused, cognitively-motivated interaction benchmark that consistently elicits strong convention formation trends in humans. Second, we create a new document-grounded reference completion task that reflects in-the-wild convention formation behavior. Our studies show significantly improved convention formation abilities in post-trained LLMs across the two evaluation methods.

==> figs/ablations_gemma.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{blue00250}{RGB}{0,0,250}
\definecolor{blueviolet15350250}{RGB}{153,50,250}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01530}{RGB}{0,153,0}
\definecolor{saddlebrown153760}{RGB}{153,76,0}

\newcommand{\maxwnrlim}{1}
\newcommand{\plotyshift}{-1.3cm}

\newcommand{\accmarker}{*}
\newcommand{\tokenmarker}{*}
\newcommand{\wndmarker}{*}



\begin{tikzpicture}
\begin{groupplot}[
   group style={
      group size=3 by 1,
      vertical sep=0pt,
      horizontal sep=30pt,
      x descriptions at=edge bottom},
   width=3.5cm,
   height=4cm,
   ylabel={},
   ytick pos=left,
   legend style={font=\scriptsize},
   xlabel style={font=\scriptsize},
   ylabel style={font=\scriptsize},
   title style={font=\scriptsize},
   ymin=-1, %
   xmin=0.5,
   ymax=110,
   ymin=12,
   ytick={0, 10, 20, ..., 70}, 
   yticklabels={0, 10, 20, ..., 70}, 
   xtick={1, 2, 3, 4, 5, 6},
   xtick pos=bottom,
   scale only axis],

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4},ymax=76, ylabel={Msg Len (chars)}]
\input{figs/main_results/gemma_ablation_len}



\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ymin=0, ymax=7.5, ytick={0, 1, 2, ...,7}, yticklabels={0, 1, 2, ...,7}, ylabel={WND}, xlabel={Repetition \#}]
\input{figs/main_results/gemma_ablation_WND}



\nextgroupplot[ ytick={75, 80, ..., 100}, ymin=72, ymax=100+2, yticklabels={75, 80, ..., 100}, ylabel={Acc (\%)}, ylabel style={yshift=-7}]
\input{figs/main_results/gemma_ablation_acc}




\end{groupplot}


\coordinate (bot) at (rel axis cs:1,0);%
\coordinate (top) at (rel axis cs:0,1);
\path(top|-current bounding box.north)--
  coordinate(legendpos)
  (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=north west,
    draw,
    xshift=-2cm,
    yshift=1cm,
    inner sep=0.2em,
    draw
  ]at([yshift=3pt]legendpos)
  { \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gemmaours_ablation}& \scriptsize Ours &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gemma_no_planning_len}& \scriptsize w/o \texttt{[remention]} &[3pt]
    \ref{plot:gemma_no_jsd_len}& \scriptsize w/o JSD &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gemma_APO_only_len}& \scriptsize APO only &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gemma_SFT_only_len}& \scriptsize SFT only &[3pt]
    \hypersetup{pdfborder={0 0 0}}
      \ref{plot:human_len}& \scriptsize Human &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \\};

\end{tikzpicture}


==> figs/ablations_llama.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{blue00250}{RGB}{0,0,250}
\definecolor{blueviolet15350250}{RGB}{153,50,250}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01530}{RGB}{0,153,0}
\definecolor{saddlebrown153760}{RGB}{153,76,0}

\newcommand{\maxwnrlim}{1}
\newcommand{\plotyshift}{-1.3cm}

\newcommand{\accmarker}{*}
\newcommand{\tokenmarker}{*}
\newcommand{\wndmarker}{*}



\begin{tikzpicture}
\begin{groupplot}[
   group style={
      group size=3 by 1,
      vertical sep=0pt,
      horizontal sep=30pt,
      x descriptions at=edge bottom},
   width=3.5cm,
   height=4cm,
   ylabel={},
   ytick pos=left,
   legend style={font=\scriptsize},
   xlabel style={font=\scriptsize},
   ylabel style={font=\scriptsize},
   title style={font=\scriptsize},
   ymin=-1, %
   xmin=0.5,
   ymax=110,
   ymin=12,
   ytick={0, 10, 20, ..., 70}, 
   yticklabels={0, 10, 20, ..., 70}, 
   xtick={1, 2, 3, 4, 5, 6},
   xtick pos=bottom,
   scale only axis],

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4},ymax=76, ylabel={Msg Len (chars)}]
\input{figs/main_results/llama_ablation_len}



\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ymin=0, ymax=7.5, ytick={0, 1, 2, ...,7}, yticklabels={0, 1, 2, ...,7}, ylabel={WND}, xlabel={Repetition \#}]
\input{figs/main_results/llama_ablation_WND}



\nextgroupplot[ ytick={75, 80, ..., 100}, ymin=72, ymax=100+2, yticklabels={75, 80, ..., 100}, ylabel={Acc (\%)}, ylabel style={yshift=-7}]
\input{figs/main_results/llama_ablation_acc}




\end{groupplot}


\coordinate (bot) at (rel axis cs:1,0);%
\coordinate (top) at (rel axis cs:0,1);
\path(top|-current bounding box.north)--
  coordinate(legendpos)
  (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=north west,
    draw,
    xshift=-2cm,
    yshift=1cm,
    inner sep=0.2em,
    draw
  ]at([yshift=3pt]legendpos)
  { \hypersetup{pdfborder={0 0 0}}
    \ref{plot:llamaours_ablation}& \scriptsize Ours &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:llama_no_planning_len}& \scriptsize w/o \texttt{[remention]} &[3pt]
    \ref{plot:llama_no_jsd_len}& \scriptsize w/o JSD &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:llama_APO_only_len}& \scriptsize APO only &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:llama_SFT_only_len}& \scriptsize SFT only &[3pt]
    \hypersetup{pdfborder={0 0 0}}
      \ref{plot:human_len}& \scriptsize Human &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \\};

\end{tikzpicture}


==> figs/human_studies.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{blue00250}{RGB}{0,0,250}
\definecolor{blueviolet15350250}{RGB}{153,50,250}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01530}{RGB}{0,153,0}
\definecolor{saddlebrown153760}{RGB}{153,76,0}

\newcommand{\maxwnrlim}{1}
\newcommand{\plotyshift}{-1.3cm}

\newcommand{\accmarker}{*}
\newcommand{\tokenmarker}{*}
\newcommand{\wndmarker}{*}



\begin{tikzpicture}
\begin{groupplot}[
   group style={
      group size=3 by 1,
      vertical sep=0pt,
      horizontal sep=30pt,
      x descriptions at=edge bottom},
   width=3.5cm,
   height=4cm,
   ylabel={},
   ytick pos=left,
   legend style={font=\scriptsize},
   xlabel style={font=\scriptsize},
   ylabel style={font=\scriptsize},
   title style={font=\scriptsize},
   ymin=-1, %
   xmin=0.5,
   ymax=110,
   ymin=12,
   ytick={0, 10, 20, ..., 70}, 
   yticklabels={0, 10, 20, ..., 70}, 
   xtick={1, 2, 3, 4, 5, 6},
   xtick pos=bottom,
   scale only axis],

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4},ymax=76, ylabel={Msg Len (chars)}]
\input{figs/main_results/human_study_len}


\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ymin=0, ymax=7.5, xtick={1, 2, 3, 4, 5, 6}, xticklabels={1, 2, 3, 4, 5, 6}, ytick={0, 1, 2, ...,7}, yticklabels={0, 1, 2, ...,7}, ylabel={WND}, xlabel={Repetition \#}]
\input{figs/main_results/human_study_WND}



\nextgroupplot[ ytick={75, 80, ..., 100}, ymin=72, ymax=100+2, yticklabels={75, 80, ..., 100}, ylabel={Acc (\%)}, ylabel style={yshift=-7}]
\input{figs/main_results/human_study_acc}




\end{groupplot}


\coordinate (bot) at (rel axis cs:1,0);%
\coordinate (top) at (rel axis cs:0,1);
\path(top|-current bounding box.north)--
  coordinate(legendpos)
  (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=north west,
    draw,
    xshift=-2cm,
    yshift=1cm,
    inner sep=0.2em,
    draw
  ]at([yshift=3pt]legendpos)
  { \hypersetup{pdfborder={0 0 0}}
    \ref{plot:human_len}& \scriptsize Human-GPT4o (high consist.) &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:human_bot_inconsist_len}& \scriptsize Human-GPT4o (low consist.) &[3pt]\\
    \ref{plot:human_human_consist_len}& \scriptsize Human-Human (high consist.) &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:human_human_inconsist_len}& \scriptsize Human-Human (low consist.) &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \\};

\end{tikzpicture}


==> figs/imgs/ambiguous_problem.tex <==
\scriptsize %

\noindent
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Laundry Basket, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item \textcolor{red}{The big, open container with the handle \xmark}
    \item The big, open container with the handle
    \item The big, open container
    \item The container with the handle
    \item The container with the handle

    \item The container with the handle
\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Cleaning Bucket, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The yellow container with the handle and the blue sponge inside

    \item The yellow container with the sponge

    \item The yellow container

    \item The yellow container with the sponge

    \item The yellow container

    \item The yellow container

\end{enumerate}
\end{tcolorbox}
\end{minipage}

\vspace{1em}

\noindent
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Dustpan, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The flat, rectangular thing with the handle that you sweep into

    \item The rectangular thing with the handle

    \item The thing you sweep into

    \item The rectangular thing

    \item The rectangular thing with the handle

    \item The rectangular thing

\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Kitchen Broom
, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The long, thin thing with the bristles on the end

    \item The brown, long thing with the bristles

    \item The brown, long thing with the bristles

    \item The brown, long thing

    \item The brown, long thing with the bristles

    \item The brown, long thing

\end{enumerate}
\end{tcolorbox}
\end{minipage}


==> figs/imgs/hallucinate_location_problem.tex <==
\scriptsize %

\noindent
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Gas Turbine, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The thing that uses a spinning wheel to produce power

    \item The thing that uses a combustion engine 


    \item \textcolor{red}{The thing that is in the power plant \xmark}

    \item The thing that is the second biggest

    \item \textcolor{red}{The thing that is next to the pipes \xmark}
    \item The thing that is in front of the control panel  

\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Light Bulb, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The thing that produces a bright white glow
    \item The thing that is screwed into a socket

    \item The thing that is in the lamp

    \item The thing that is in the ceiling

    \item \textcolor{red}{The thing that is in the middle \xmark}
    \item \textcolor{red}{The thing that is in front of the pipes \xmark}
\end{enumerate}
\end{tcolorbox}
\end{minipage}

\vspace{1em}

\noindent
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Washer Dryer, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The appliance that cleans clothes 

    \item The appliance that is in the laundry room

    \item The appliance that is next to the sink

    \item The appliance that is on the floor

    \item \textcolor{red}{The thing that is on the left \xmark}
    \item \textcolor{red}{The thing that is on the right \xmark}
\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Electric Generator
, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The thing that produces power for the other items

    \item The thing that is connected to the power grid

    \item The thing that is next to the transformer

    \item \textcolor{red}{The thing that is the biggest \xmark
}
    \item The thing that is next to the control panel

    \item \textcolor{red}{The thing that is behind the pipes \xmark}
\end{enumerate}
\end{tcolorbox}
\end{minipage}


==> figs/imgs/inconsistency_problem.tex <==
\scriptsize %

\noindent
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title= Light Bulb, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The thing you turn on in a room to see in the dark

    \item The thing that glows when you turn on a switch

    \item The thing that is often used in a lamp

    \item The thing that is often used in a ceiling fixture

    \item The thing that is used in a socket

    \item The thing that is used in a lamp

\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Satellite, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The object that orbits the earth and sends signals back to it

    \item The object that you can see in the sky at night

    \item The object that is launched into space from a rocket

    \item The object that is used for navigation

    \item The object that is launched from a rocket

    \item The object that is in orbit around the earth
\end{enumerate}
\end{tcolorbox}
\end{minipage}

\vspace{1em}

\noindent
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Smartphone, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The device you use to talk to people and play games

    \item The device you use to watch videos and listen to music

    \item The device that you use to take pictures and videos

    \item The device that you use to access the internet

    \item The device that you use to make calls

    \item The device that you use to watch videos 


\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Solar Cell
, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The device that converts energy from the sun into electricity

    \item The thing that powers your phone and other small devices

    \item The thing that is used to charge your phone

    \item The thing that is used to power a house 

    \item The thing that is used to charge a battery 

    \item The thing that is used to power a house

\end{enumerate}
\end{tcolorbox}
\end{minipage}


==> figs/imgs/refgame_gemma_conven.tex <==
\scriptsize %

\noindent
\begin{minipage}[t]{0.47\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Bowl, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The round, white thing that is bigger than the plates but smaller than the pot

    \item The round thing that is bigger than the plates but smaller than the pot

    \item The round thing that is bigger than the plates but smaller than the pot

    \item The round thing

    \item The round thing

    \item The round thing

\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hspace{0.005\textwidth}
\begin{minipage}[t]{0.5\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Butter Dish, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The small, square, white thing that holds the yellow stuff

    \item The square, white thing that holds the yellow food

    \item The square, white thing that holds the yellow food

    \item The square, white thing

    \item The square thing

    \item The square thing that holds the yellow food

\end{enumerate}
\end{tcolorbox}
\end{minipage}

\vspace{1em}

\noindent
\begin{minipage}[t]{0.47\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Dishes, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The set of plates and cups

    \item The plates and cups

    \item The plates and cups

    \item  The plates and cups

    \item The plates and cups

    \item The plates and cups

\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hspace{0.005\textwidth}
\begin{minipage}[t]{0.5\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Kettle, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The metal thing with the handle that you put water in

    \item The metal pot with the handle

    \item The pot that you put water in

    \item The pot

    \item The pot with the handle

    \item The pot

\end{enumerate}
\end{tcolorbox}
\end{minipage}


==> figs/imgs/refgame_llama_conven.tex <==
\scriptsize %

\noindent
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Coffee Filter, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The thing you use to separate liquid from solid particles
 
    \item The thin material that holds back small particles

    \item The thin thing that catches small particles

    \item The thin thing that holds back particles

    \item The thin thing that catches particles

    \item The thin thing that catches particles

\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Coffee Machine, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The device that makes a hot drink in your kitchen

    \item The device that makes a drink from a bean

    \item The device that makes a hot drink

    \item The device that makes a hot drink

    \item The device that makes a hot drink

    \item The device that makes a hot drink

\end{enumerate}
\end{tcolorbox}
\end{minipage}

\vspace{1em}

\noindent
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Tea Pot, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The object you use to make a hot drink
    \item The object that holds a hot liquid

    \item The object that holds a hot drink

    \item The object that holds a liquid

    \item The object that holds a hot liquid

    \item The object that holds a liquid

\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Washing Machine
, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The device that cleans clothes in your home

    \item The appliance that uses water to clean clothes

    \item The device that cleans clothes with water

    \item The device that cleans clothes in water

    \item The device that cleans clothes in water

    \item The device that cleans clothes

\end{enumerate}
\end{tcolorbox}
\end{minipage}


==> figs/imgs/repetition_problem.tex <==
\scriptsize %

\noindent
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Bowl, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The round, open container, bigger than a cup
    \item The round, open container, bigger than a cup
    \item The round, open container, bigger than a cup
    \item The round, open container, bigger than a cup
    \item The round, open container, bigger than a cup
    \item The round, open container, bigger than a cup
\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Butter Dish, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The small container with a lid, used for holding spread
    \item The small container with a lid, used for holding spread
    \item The small container with a lid, used for holding spread
    \item The small container with a lid, used for holding spread
    \item The small container with a lid, used for holding spread
    \item The small container with a lid, used for holding spread
\end{enumerate}
\end{tcolorbox}
\end{minipage}

\vspace{1em}

\noindent
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Dishes, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The set of plates and cups 
    \item The set of plates and cups 
    \item The set of plates and cups
    \item The set of plates and cups
    \item The set of plates and cups
    \item The set of plates and cups
\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Kettle, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The thing you use to boil water
    \item The thing you use to boil water
    \item The metal container with a spout, used for boiling water
    \item The metal container with a spout, used for boiling water
    \item The thing you use to boil water
    \item The metal container with a spout, used for boiling water
\end{enumerate}
\end{tcolorbox}
\end{minipage}


==> figs/imgs/wrong_target_problem.tex <==
\scriptsize %

\noindent
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Steam Iron, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item \textcolor{red}{The thing you hang your shirts on to dry \xmark}
    \item The tool you use to make your shirt smooth

    \item The tool you use to get rid of wrinkles

    \item The tool you use to make your shirt smooth

    \item The tool you use to make your shirt smooth

    \item The tool you use to make your shirt smooth

\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Cutting Board
, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The flat surface you chop food on in the kitchen

    \item The thing you chop food on in the kitchen

    \item The surface you chop food on in the kitchen

    \item The thing you chop food on in the kitchen

    \item The thing you chop food on in the kitchen

    \item The thing you chop food on in the kitchen

\end{enumerate}
\end{tcolorbox}
\end{minipage}

\vspace{1em}

\noindent
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Ironing Board
, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item \textcolor{red}{The thing you use to get wrinkles out of your shirt \xmark}
    \item The flat surface you put your hot tool on

    \item The flat surface you put your hot tool on

    \item The flat surface you put your hot tool on

    \item The flat surface you put your hot tool on

    \item The flat surface you put your hot tool on
\end{enumerate}
\end{tcolorbox}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\textwidth}
\vspace{0pt}
\begin{tcolorbox}[colback=white, colframe=black, coltitle=white,
  title=Clothesline
, fonttitle=\bfseries, colbacktitle=black, boxrule=0.5pt,
  left=2pt, right=2pt, top=2pt, bottom=2pt]
\begin{enumerate}[leftmargin=1.5em]
    \item The long string you hang your wet laundry on outside

    \item The thing you hang your dirty laundry on to dry

    \item The thing you hang your laundry on outside

    \item The thing you hang your laundry on outside

    \item The thing you hang your laundry on outside

    \item The thing you hang your laundry on outside

\end{enumerate}
\end{tcolorbox}
\end{minipage}


==> figs/main_results.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{blue00250}{RGB}{0,0,250}
\definecolor{blueviolet15350250}{RGB}{153,50,250}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01530}{RGB}{0,153,0}
\definecolor{saddlebrown153760}{RGB}{153,76,0}

\newcommand{\maxwnrlim}{1}
\newcommand{\plotyshift}{-1.3cm}

\newcommand{\accmarker}{*}
\newcommand{\tokenmarker}{*}
\newcommand{\wndmarker}{*}



\begin{tikzpicture}
\begin{groupplot}[
   group style={
      group size=3 by 1,
      vertical sep=0pt,
      horizontal sep=30pt,
      x descriptions at=edge bottom},
   width=3.5cm,
   height=4cm,
   ylabel={},
   ytick pos=left,
   legend style={font=\scriptsize},
   xlabel style={font=\scriptsize},
   ylabel style={font=\scriptsize},
   title style={font=\scriptsize},
   ymin=-1, %
   xmin=0.5,
   ymax=110,
   ymin=12,
   ytick={0, 10, 20, ..., 70}, 
   yticklabels={0, 10, 20, ..., 70}, 
   xtick={1, 2, 3, 4, 5, 6},
   xtick pos=bottom,
   scale only axis],

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4},ymax=76, ylabel={Msg Len (chars)}]
\input{figs/main_results/len}



\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, xtick={1, 2, 3, 4, 5, 6}, xticklabels={1, 2, 3, 4, 5, 6}, ymin=0, ymax=7.5, ytick={0, 1, 2, ...,7}, yticklabels={0, 1, 2, ...,7}, ylabel={WND}, xlabel={Repetition \#}, xlabel style={yshift=5}]
\input{figs/main_results/WND}



\nextgroupplot[ ytick={75, 80, ..., 100}, ymin=72, ymax=100+2, yticklabels={75, 80, ..., 100}, ylabel={Acc (\%)}, ylabel style={yshift=-7}]
\input{figs/main_results/acc}




\end{groupplot}


\coordinate (bot) at (rel axis cs:1,0);%
\coordinate (top) at (rel axis cs:0,1);
\path(top|-current bounding box.north)--
  coordinate(legendpos)
  (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=north west,
    draw,
    xshift=-1cm,
    yshift=1cm,
    inner sep=0.2em,
    draw
  ]at([yshift=3pt]legendpos)
  { \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gemmabase_len}& \scriptsize Gemma (original) &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gemmaours_len}& \scriptsize Gemma (ours) &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:llamabase_len}& \scriptsize Llama (original) &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:llamaours_len}& \scriptsize Llama (ours) &[3pt]\\
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gpt_len}& \scriptsize GPT4o &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:claude_len}& \scriptsize Claude-3.5 &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:human_len}& \scriptsize Human &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \\};

\end{tikzpicture}


==> figs/prompting_results.tex <==
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{purple}{RGB}{128,0,128}

\definecolor{blue00250}{RGB}{0,0,250}
\definecolor{blueviolet15350250}{RGB}{153,50,250}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01530}{RGB}{0,153,0}
\definecolor{saddlebrown153760}{RGB}{153,76,0}

\newcommand{\maxlen}{70}
\newcommand{\maxwnd}{5.5}
\newcommand{\maxwnrlim}{0.84}
\newcommand{\plotyshift}{-1.3cm}

\newcommand{\accmarker}{*}
\newcommand{\tokenmarker}{*}
\newcommand{\wndmarker}{*}



\begin{tikzpicture}

\begin{groupplot}[
   group style={
      group size=5 by 4,
      vertical sep=0pt,
      horizontal sep=1.5pt,
      x descriptions at=edge bottom},
   width=2.53cm,
   height=2.8cm,
   ylabel={},
   ytick pos=left,
   legend style={font=\scriptsize},
   xlabel style={font=\scriptsize},
   ylabel style={font=\scriptsize},
   title style={font=\scriptsize},
   tick label style={font=\scriptsize},
   ymin=-1, %
   xmin=0.5,
   ymax=110,
   ytick={10, 20, ..., 100}, 
   yticklabels={10, 20, ..., 100}, 
   xtick={1, 2, 3, 4, 5, 6},
   xtick pos=bottom,
   scale only axis,
   ],



\nextgroupplot[ytick={10, 20, 30, ..., \maxlen}, yticklabels={10, 20, 30, ..., \maxlen},title={Gricean}, ymin=0, ymax=\maxlen, ylabel={Msg Len (chars)}, ylabel shift=-2pt] %
\input{figs/main_results/text_only_gricean_len}

\nextgroupplot[ ytick={10, 20, 30, ..., \maxlen}, title={Gricean+Hint}, ymin=0, ymax=\maxlen, yticklabels=\empty]
\input{figs/main_results/text_only_griceanhint_len}

\nextgroupplot[ytick={10, 30, ..., \maxlen},  title={Explicit}, title style={yshift=-1.8}, yticklabel=\empty, ymin=0, ymax=\maxlen]
\input{figs/main_results/text_only_explicit_len}

\nextgroupplot[ ytick={10, 20, 30, ..., \maxlen}, title={Explicit+Consistency}, title style={yshift=-1.8}, ymin=0, ymax=\maxlen, yticklabels=\empty]
\input{figs/main_results/text_only_explicit_consistency_len}


\nextgroupplot[ ytick={10, 20, 30, ..., \maxlen}, title={Few-shot}, ymin=0, ymax=\maxlen, yticklabels=\empty]
\input{figs/main_results/text_only_fewshot_len}





\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, xtick={1, 2, 3, 4, 5, 6}, ymin=0, ymax=\maxwnd, ytick={1, 2, ...,7}, yticklabels={1, 2, ...,7}, ylabel={WND}, ylabel shift=2pt , xlabel style={yshift=5}]
\input{figs/main_results/text_only_gricean_wnd}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, xtick={1, 2, 3, 4, 5, 6},  ytick={ 1, 2, ...,7}, yticklabels=\empty, ymin=0, ymin=0, ymax=\maxwnd]
\input{figs/main_results/text_only_griceanhint_wnd}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, xtick={1, 2, 3, 4, 5, 6}, yticklabels=\empty, ytick={ 1, 2, ...,7}, ymin=0, ymax=\maxwnd]
\input{figs/main_results/text_only_explicit_wnd}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, xtick={1, 2, 3, 4, 5, 6},  ytick={ 1, 2, ...,7}, yticklabels=\empty, ymin=0, ymin=0, ymax=\maxwnd]
\input{figs/main_results/text_only_explicit_consistency_wnd}



\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, xtick={1, 2, 3, 4, 5, 6},  ytick={ 1, 2, ...,7}, yticklabels=\empty, ymin=0, ymin=0, ymax=\maxwnd]
\input{figs/main_results/text_only_fewshot_wnd}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ytick={0.2,0.4, 0.6, 0.8},  yticklabels={0.2,0.4, 0.6, 0.8}, ymin=0, ymax=\maxwnrlim, xtick={1, 2, 3, 4, 5, 6}, ylabel={WNR}, ylabel shift=-4pt]
\input{figs/main_results/text_only_gricean_wnr}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ytick={0.2,0.4, 0.6, 0.8}, yticklabels=\empty, ymin=0, ymax=\maxwnrlim, xtick={1, 2, 3, 4, 5, 6}, ]
\input{figs/main_results/text_only_griceanhint_wnr}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ytick={0.2,0.4, 0.6, 0.8}, yticklabels=\empty, ymin=0, ymax=\maxwnrlim, xtick={1, 2, 3, 4, 5, 6},]
\input{figs/main_results/text_only_explicit_wnr}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ytick={0.2,0.4, 0.6, 0.8}, yticklabels=\empty, ymin=0, ymax=\maxwnrlim, xtick={1, 2, 3, 4, 5, 6}, ]
\input{figs/main_results/text_only_explicit_consistency_wnr}



\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ytick={0.2,0.4, 0.6, 0.8}, yticklabels=\empty, ymin=0, ymax=\maxwnrlim, xtick={1, 2, 3, 4, 5, 6}, ]
\input{figs/main_results/text_only_fewshot_wnr}



\nextgroupplot[title style={align=center, text width=4cm, yshift=-2},  ylabel={Acc \%}, ymin=72, ymax=100+2, ylabel shift=-6.5pt]
\input{figs/main_results/text_only_gricean_acc}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ytick={20, 40,..., 100}, yticklabels=\empty, ymin=72, ymax=100+2,]
\input{figs/main_results/text_only_griceanhint_acc}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4},ytick={20, 40,..., 100}, yticklabels=\empty, ymin=72, ymax=100+2,]
\input{figs/main_results/text_only_explicit_acc}

\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ytick={20, 40,..., 100}, yticklabels=\empty, ymin=72, ymax=100+2,]
\input{figs/main_results/text_only_explicit_consistency_acc}



\nextgroupplot[title style={align=center, text width=4cm, yshift=-4}, ytick={20, 40,..., 100}, yticklabels=\empty, ymin=72, ymax=100+2,]
\input{figs/main_results/text_only_fewshot_acc}


\end{groupplot}


\coordinate (bot) at (rel axis cs:1,0);%
\coordinate (top) at (rel axis cs:0,1);
\path(top|-current bounding box.north)--
  coordinate(legendpos)
  (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=north west,
    draw,
    xshift=-0.5cm,
    yshift=1cm,
    inner sep=0.2em,
    draw
  ]at([yshift=3pt]legendpos)
 { \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gemmabase_len}& \scriptsize Gemma (original) &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gemmaours_len}& \scriptsize Gemma (ours) &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:llamabase_len}& \scriptsize Llama (original) &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:llamaours_len}& \scriptsize Llama (ours) &[3pt]\\
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:gpt_len}& \scriptsize GPT4o &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:claude_len}& \scriptsize Claude-3.5 &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \ref{plot:human_len}& \scriptsize Human &[3pt]
    \hypersetup{pdfborder={0 0 0}}
    \\};

\end{tikzpicture}

